Impact of Channel Models on the End-to-End Performance of mmWave Cellular Networks

Communication at mmWave frequencies is one of the major innovations of the fifth generation of cellular networks, because of the potential multi-gigabit data rate given by the large amounts of available bandwidth. The mmWave channel, however, makes reliable communications particularly challenging, given the harsh propagation environment and the sensitivity to blockage. Therefore, proper modeling of the mmWave channel is fundamental for accurate results in system simulations of mmWave cellular networks. Nonetheless, complex models, such as the 3GPP channel model for frequencies above 6 GHz, may introduce a significant overhead in terms of computational complexity. In this paper we investigate the trade offs related to the accuracy and the simplicity of the channel model in end-to-end network simulations, and the impact on the performance evaluation of transport protocols.

==> figures/boxplotsExTime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.6784,0.8471,0.9020}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor5}{rgb}{1.0000,0.6275,0.4784}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor6}{rgb}{1.0000,0.9804,0.8039}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\pgfplotsset{grid style={gray!20}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=11.5,
xtick={1,2,3,5,6,7,9,10,11},
%extra x ticks=4,
%extra x tick style={grid=none},
xticklabel style={align=center},
xticklabels={{},{10},{},{},{25},{},{},{50},{}},
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Number of users},
ymode=log,
ymin=500,
ymax=100000,
yminorticks=true,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={$T_{sim}$ [s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
ylabel shift = -5 pt,
yticklabel shift = -2 pt,
legend style={font=\scriptsize,legend cell align=left,align=left,draw=white!15!black, at={(0.005,0.8)},anchor=south west},
]
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1 644.7\\
1 669.908\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2 720.697\\
2 732.677\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
3 11865.9\\
3 11865.9\\
};
\addplot [color=white, dashed, forget plot]
  table[row sep=crcr]{%
4 nan\\
4 nan\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
5 1983.78\\
5 2038.43\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
6 2182.92\\
6 2227.36\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
7 29946.6\\
7 30400.2\\
};
\addplot [color=white, dashed, forget plot]
  table[row sep=crcr]{%
8 nan\\
8 nan\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
9 7435.57\\
9 7623.93\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
10  9950.99\\
10  11552.2\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
11  80230.5\\
11  85387.1\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1 562.3\\
1 571.484\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2 613.353\\
2 649.073\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
3 9941.36\\
3 10421.4\\
};
\addplot [color=white, dashed, forget plot]
  table[row sep=crcr]{%
4 nan\\
4 nan\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
5 1869.72\\
5 1932.6\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
6 2022.36\\
6 2106.88\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
7 29083.1\\
7 29348.8\\
};
\addplot [color=white, dashed, forget plot]
  table[row sep=crcr]{%
8 nan\\
8 nan\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
9 6855.11\\
9 7086.28\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
10  5729.17\\
10  6191.97\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
11  72476.6\\
11  73771.4\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875 669.908\\
1.125 669.908\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.875 732.677\\
2.125 732.677\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.875 11865.9\\
3.125 11865.9\\
};
\addplot [color=white, forget plot]
  table[row sep=crcr]{%
3.875 nan\\
4.125 nan\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.875 2038.43\\
5.125 2038.43\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
5.875 2227.36\\
6.125 2227.36\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
6.875 30400.2\\
7.125 30400.2\\
};
\addplot [color=white, forget plot]
  table[row sep=crcr]{%
7.875 nan\\
8.125 nan\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8.875 7623.93\\
9.125 7623.93\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
9.875 11552.2\\
10.125  11552.2\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
10.875  85387.1\\
11.125  85387.1\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875 562.3\\
1.125 562.3\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.875 613.353\\
2.125 613.353\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.875 9941.36\\
3.125 9941.36\\
};
\addplot [color=white, forget plot]
  table[row sep=crcr]{%
3.875 nan\\
4.125 nan\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.875 1869.72\\
5.125 1869.72\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
5.875 2022.36\\
6.125 2022.36\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
6.875 29083.1\\
7.125 29083.1\\
};
\addplot [color=white, forget plot]
  table[row sep=crcr]{%
7.875 nan\\
8.125 nan\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8.875 6855.11\\
9.125 6855.11\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
9.875 5729.17\\
10.125  5729.17\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
10.875  72476.6\\
11.125  72476.6\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75  571.484\\
0.75  644.7\\
1.25  644.7\\
1.25  571.484\\
0.75  571.484\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.75  649.073\\
1.75  720.697\\
2.25  720.697\\
2.25  649.073\\
1.75  649.073\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.75  10421.4\\
2.75  11865.9\\
3.25  11865.9\\
3.25  10421.4\\
2.75  10421.4\\
};
\addplot [color=white, forget plot]
  table[row sep=crcr]{%
3.75  nan\\
3.75  nan\\
4.25  nan\\
4.25  nan\\
3.75  nan\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.75  1932.6\\
4.75  1983.78\\
5.25  1983.78\\
5.25  1932.6\\
4.75  1932.6\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
5.75  2106.88\\
5.75  2182.92\\
6.25  2182.92\\
6.25  2106.88\\
5.75  2106.88\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
6.75  29348.8\\
6.75  29946.6\\
7.25  29946.6\\
7.25  29348.8\\
6.75  29348.8\\
};
\addplot [color=white, forget plot]
  table[row sep=crcr]{%
7.75  nan\\
7.75  nan\\
8.25  nan\\
8.25  nan\\
7.75  nan\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8.75  7086.28\\
8.75  7435.57\\
9.25  7435.57\\
9.25  7086.28\\
8.75  7086.28\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
9.75  6191.97\\
9.75  9950.99\\
10.25 9950.99\\
10.25 6191.97\\
9.75  6191.97\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
10.75 73771.4\\
10.75 80230.5\\
11.25 80230.5\\
11.25 73771.4\\
10.75 73771.4\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75  611.289\\
1.25  611.289\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.75  702.418\\
2.25  702.418\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.75  10879.25\\
3.25  10879.25\\
};
\addplot [color=white, forget plot]
  table[row sep=crcr]{%
3.75  nan\\
4.25  nan\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.75  1949.59\\
5.25  1949.59\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
5.75  2172.67\\
6.25  2172.67\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
6.75  29614.5\\
7.25  29614.5\\
};
\addplot [color=white, forget plot]
  table[row sep=crcr]{%
7.75  nan\\
8.25  nan\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8.75  7237.71\\
9.25  7237.71\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
9.75  7420.81\\
10.25 7420.81\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
10.75 76440\\
11.25 76440\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3 15201.1\\
3 18708.3\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
5 2076.71\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
7 28294.3\\
7 31041\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
9 6550.83\\
9 9614.79\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan nan\\
};
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1 1\\
};
\addlegendentry{Simple channel \sffamily{A}  -- $m_{\rm LOS} = 3$, $m_{\rm NLOS} = 2$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1 1\\
};
\addlegendentry{Simple channel \sffamily{B}  -- $m_{\rm LOS} = 20$, $m_{\rm NLOS} = 10$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1 1\\
};
\addlegendentry{3GPP channel}

\end{axis}
\end{tikzpicture}%

==> figures/throughputTcp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.6784,0.8471,0.9020}%
\definecolor{mycolor2}{rgb}{0.9137,0.5882,0.4784}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
bar shift auto,
scale only axis,
xmin=0.5,
xmax=3.5,
xtick={1, 2, 3},
xticklabels={1, 10, 20},
xlabel={RLC buffer size $B_{rlc}$ [MB]},
xlabel style={font=\scriptsize\color{white!15!black}},
ymin=0,
ymax=800000000,
ylabel style={font=\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={TCP throughput [bit/s]},
axis background/.style={fill=white},
ylabel shift = -5 pt,
yticklabel shift = -2 pt,
xlabel shift = -4 pt,
xticklabel shift = -1 pt,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={font=\scriptsize,legend cell align=left,align=left,draw=white!15!black, at={(0.01,0.01)},anchor=south west},
]
\addplot[ybar, bar width=0.229, fill=mycolor1, fill opacity=0.2, postaction={pattern=dots}, draw=black, area legend] table[row sep=crcr] {%
1	192992854.809054\\
2	383430131.015505\\
3	576576291.942543\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};

\addplot[ybar, bar width=0.229, fill=mycolor2, fill opacity=0.2, postaction={pattern=dots}, draw=black, area legend] table[row sep=crcr] {%
1	202581435.152617\\
2	473075338.096232\\
3	619389173.859948\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};

\addplot [color=black, draw=none, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.857142857142857	192992854.809054	53106441.9538195	53106441.9538195\\
1.85714285714286	383430131.015505	84351258.9132719	84351258.9132719\\
2.85714285714286	576576291.942543	177656973.322245	177656973.322245\\
};

\addplot [color=black, draw=none, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.14285714285714	202581435.152617	30038816.6368303	30038816.6368303\\
2.14285714285714	473075338.096232	113389030.083297	113389030.083297\\
3.14285714285714	619389173.859948	162804311.98503	162804311.98503\\
};

\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
axis y line*=right,
axis x line=none,%axis on top,
hide x axis,
axis line style={-},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=3.5,
xtick={1, 2, 3},
xticklabels={1, 10, 20},
xlabel={RLC buffer size \sffamily{B}  [MB]},
xlabel style={font=\scriptsize\color{white!15!black}},
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Average PDCP layer latency [s]},
ymin=0,
ymax=40000000,
ylabel shift = -5 pt,
yticklabel shift = -2 pt,
xlabel shift = -4 pt,
xticklabel shift = -1 pt,
% xmajorgrids,
% ymajorgrids,
% legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={font=\scriptsize,legend cell align=left,align=left,draw=white!15!black, at={(0.01,0.99)},anchor=north west},
]
\addplot[xshift=0.15cm, ybar, bar width=0.229, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	1298622.21023434\\
2	5727796.12743126\\
3	8772489.93573632\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addlegendentry{Simple channel \sffamily{B} }

\addplot[xshift=0.2cm, ybar, bar width=0.229, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	1836033.97225996\\
2	11953409.9425159\\
3	30742662.7176681\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addlegendentry{3GPP channel}

\addplot [xshift=0.15cm, color=black, draw=none, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.857142857142857	1298622.21023434	229612.406591024	229612.406591024\\
1.85714285714286	5727796.12743126	1587179.22179009	1587179.22179009\\
2.85714285714286	8772489.93573632	2631384.7556346	2631384.7556346\\
};

\addplot [xshift=0.2cm, color=black, draw=none, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.14285714285714	1836033.97225996	602739.669413098	602739.669413098\\
2.14285714285714	11953409.9425159	2948043.13963923	2948043.13963923\\
3.14285714285714	30742662.7176681	8396334.01796472	8396334.01796472\\
};
\end{axis}

\pgfplotsset{ticks=none}
\begin{axis}[%
ybar,
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xtick=data,
%xmax=3000,
%xlabel style={font=\scriptsize\color{white!15!black}},
%xlabel={Distance [m]},
%xmajorgrids,
ymin=0,
ymax=600,
%ylabel style={font=\scriptsize\color{white!15!black}},
%ylabel={End-to-end latency [ms]},
%ymajorgrids,
ylabel shift = -5 pt,
yticklabel shift = -2 pt,
legend style={font=\scriptsize,at={(0.01,0.75)},anchor=north west,legend cell align=left,align=left,draw=white!15!black},
enlarge x limits=0.15,
hide y axis,
hide x axis,
legend columns=2,
]
\addplot [fill=white,postaction={pattern=crosshatch dots}]
  table[row sep=crcr]{%
  1 0\\
  2 0\\
  3 0\\
  4 0\\
};
\addlegendentry{Throughput}

\addplot [fill=white]
  table[row sep=crcr]{%
  1 0\\
  2 0\\
  3 0\\
  4 0\\
};
\addlegendentry{Latency}
\end{axis}

\end{tikzpicture}%

==> figures/throughputUdp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.6784,0.8471,0.9020}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor5}{rgb}{1.0000,0.6275,0.4784}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor6}{rgb}{1.0000,0.9804,0.8039}%

%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=3.5,
xtick=data,
xticklabels={10, 25, 50},
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Number of users},
ymin=0,
ymax=0.00035,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Average MAC layer latency [s]},
axis background/.style={fill=white},
ylabel shift = -5 pt,
yticklabel shift = -2 pt,
xlabel shift = -4 pt,
xticklabel shift = -1 pt,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={font=\scriptsize,legend cell align=left,align=left,draw=white!15!black, at={(0.01,0.01)},anchor=south west},
]
\addplot[ybar, bar width=0.178, fill=mycolor1, draw=black, fill opacity=0.2, area legend] table[row sep=crcr] {%
1	0.000332482324720709\\
2	0.000342044847221656\\
3	0.000343632969789475\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
%\addlegendentry{Simple channel \sffamily{A}  -- $m_{\rm LOS} = 3$, $m_{\rm NLOS} = 2$}

\addplot[ybar, bar width=0.178, fill=mycolor2, draw=black, fill opacity=0.2, area legend] table[row sep=crcr] {%
1	0.000332925518974359\\
2	0.000340313429845373\\
3	0.000343435327097597\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
%\addlegendentry{Simple channel \sffamily{B}  -- $m_{\rm LOS} = 20$, $m_{\rm NLOS} = 10$}

\addplot[ybar, bar width=0.178, fill=mycolor3, draw=black, fill opacity=0.2, area legend] table[row sep=crcr] {%
1	0.000331362877567104\\
2	0.000346241441816137\\
3	0.00034717592342534\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
%\addlegendentry{3GPP channel}

\addplot [color=black, draw=none, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.777777777777778	0.000332482324720709	5.38905632164467e-06	5.38905632164467e-06\\
1.77777777777778	0.000342044847221656	3.39488606721104e-06	3.39488606721104e-06\\
2.77777777777778	0.000343632969789475	1.30995795529792e-06	1.30995795529792e-06\\
};
\addplot [color=black, draw=none, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	0.000332925518974359	6.49463174970783e-06	6.49463174970783e-06\\
2	0.000340313429845373	5.26512996537926e-06	5.26512996537926e-06\\
3	0.000343435327097597	2.23484106425185e-06	2.23484106425185e-06\\
};
\addplot [color=black, draw=none, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.22222222222222	0.000331362877567104	5.81637675218057e-06	5.81637675218057e-06\\
2.22222222222222	0.000346241441816137	8.71789776298962e-07	8.71789776298962e-07\\
3.22222222222222	0.00034717592342534	1.66662939288935e-06	1.66662939288935e-06\\
};
\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
axis y line*=right,
axis x line=none,%axis on top,
hide x axis,
axis line style={-},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=3.5,
xtick=data,
xticklabels={10, 25, 50},
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Number of users},
ymin=0,
ymax=300000000,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={User throughput [bit/s]},
%axis background/.style={fill=white},
ylabel shift = -5 pt,
yticklabel shift = -2 pt,
xlabel shift = -4 pt,
xticklabel shift = -1 pt,
%xmajorgrids,
%ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={font=\scriptsize,legend cell align=left,align=left,draw=white!15!black, at={(0.01,0.01)},anchor=south west},
]
\addplot [xshift=0.06cm, ybar, bar width=0.178, fill=mycolor1, draw=black, area legend, postaction={pattern=dots}] table[row sep=crcr] {%
1	235421815.099853\\
2	188716743.062277\\
3	133576859.256382\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addlegendentry{Simple channel \sffamily{A}  -- $m_{\rm LOS} = 3$, $m_{\rm NLOS} = 2$}

\addplot [xshift=0.06cm, ybar, bar width=0.178, fill=mycolor2, draw=black, area legend, postaction={pattern=dots}] table[row sep=crcr] {%
1	256616196.529231\\
2	212660435.122503\\
3	142159549.912035\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addlegendentry{Simple channel \sffamily{B}  -- $m_{\rm LOS} = 20$, $m_{\rm NLOS} = 10$}

\addplot [xshift=0.06cm, ybar, bar width=0.178, fill=mycolor3, draw=black, area legend, postaction={pattern=dots}] table[row sep=crcr] {%
1	267999715.439335\\
2	245174760.620487\\
3	159566733.505274\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addlegendentry{3GPP channel}

\addplot [xshift=0.06cm, color=black, draw=none, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.777777777777778	235421815.099853	12134699.4360465	12134699.4360465\\
1.77777777777778	188716743.062277	7099484.29236688	7099484.29236688\\
2.77777777777778	133576859.256382	4555451.60399869	4555451.60399869\\
};
\addplot [xshift=0.06cm, color=black, draw=none, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	256616196.529231	12930509.2631813	12930509.2631813\\
2	212660435.122503	8068457.6892606	8068457.6892606\\
3	142159549.912035	5332862.78207906	5332862.78207906\\
};
\addplot [xshift=0.06cm, color=black, draw=none, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.22222222222222	267999715.439335	19478051.3728362	19478051.3728362\\
2.22222222222222	245174760.620487	11756655.7374642	11756655.7374642\\
3.22222222222222	159566733.505274	4908152.05221578	4908152.05221578\\
};
\end{axis}

\pgfplotsset{ticks=none}
\begin{axis}[%
ybar,
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xtick=data,
%xmax=3000,
%xlabel style={font=\scriptsize\color{white!15!black}},
%xlabel={Distance [m]},
%xmajorgrids,
ymin=0,
ymax=600,
%ylabel style={font=\scriptsize\color{white!15!black}},
%ylabel={End-to-end latency [ms]},
%ymajorgrids,
ylabel shift = -5 pt,
yticklabel shift = -2 pt,
legend style={font=\scriptsize,at={(0.01,0.35)},anchor=south west,legend cell align=left,align=left,draw=white!15!black},
enlarge x limits=0.15,
hide y axis,
hide x axis,
legend columns=2,
]
\addplot [fill=white,postaction={pattern=crosshatch dots}]
  table[row sep=crcr]{%
  1 0\\
  2 0\\
  3 0\\
  4 0\\
};
\addlegendentry{Throughput}

\addplot [fill=white]
  table[row sep=crcr]{%
  1 0\\
  2 0\\
  3 0\\
  4 0\\
};
\addlegendentry{Latency}
\end{axis}
\end{tikzpicture}%
